Dimension Reduction for Symbolic Regression

Solutions of symbolic regression problems are expressions that are composed of input variables and operators from a finite set of function symbols. One measure for evaluating symbolic regression algorithms is their ability to recover formulae, up to symbolic equivalence, from finite samples. Not unexpectedly, the recovery problem becomes harder when the formula gets more complex, that is, when the number of variables and operators gets larger. Variables in naturally occurring symbolic formulas often appear only in fixed combinations. This can be exploited in symbolic regression by substituting one new variable for the combination, effectively reducing the number of variables. However, finding valid substitutions is challenging. Here, we address this challenge by searching over the expression space of small substitutions and testing for validity. The validity test is reduced to a test of functional dependence. The resulting iterative dimension reduction procedure can be used with any symbolic regression approach. We show that it reliably identifies valid substitutions and significantly boosts the performance of different types of state-of-the-art symbolic regression algorithms.

==> figures/expression_tree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210

%Straight Lines [id:da1675292099823501] 
\draw    (25,85) -- (75,85) ;
%Straight Lines [id:da8249910847734852] 
\draw    (275,185) -- (325,185) ;
%Straight Lines [id:da05666620246552545] 
\draw    (225,165) -- (275,185) ;
%Straight Lines [id:da8254189356161471] 
\draw    (175,145) -- (225,165) ;
%Straight Lines [id:da7898427746997807] 
\draw    (175,145) -- (225,125) ;
%Straight Lines [id:da6097711716283495] 
\draw    (75,85) -- (125,125) ;
%Straight Lines [id:da4582451894621812] 
\draw    (75,85) -- (125,45) ;
%Straight Lines [id:da9322456779437011] 
\draw    (125,45) -- (175,65) ;
%Straight Lines [id:da9354061964946442] 
\draw    (125,45) -- (175,25) ;
%Shape: Circle [id:dp0006034762034256014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10,85) .. controls (10,76.72) and (16.72,70) .. (25,70) .. controls (33.28,70) and (40,76.72) .. (40,85) .. controls (40,93.28) and (33.28,100) .. (25,100) .. controls (16.72,100) and (10,93.28) .. (10,85) -- cycle ;
%Shape: Circle [id:dp27222230508456213] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,85) .. controls (60,76.72) and (66.72,70) .. (75,70) .. controls (83.28,70) and (90,76.72) .. (90,85) .. controls (90,93.28) and (83.28,100) .. (75,100) .. controls (66.72,100) and (60,93.28) .. (60,85) -- cycle ;
%Shape: Circle [id:dp9302617175171627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,45) .. controls (110,36.72) and (116.72,30) .. (125,30) .. controls (133.28,30) and (140,36.72) .. (140,45) .. controls (140,53.28) and (133.28,60) .. (125,60) .. controls (116.72,60) and (110,53.28) .. (110,45) -- cycle ;
%Shape: Circle [id:dp923502221565487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,25) .. controls (160,16.72) and (166.72,10) .. (175,10) .. controls (183.28,10) and (190,16.72) .. (190,25) .. controls (190,33.28) and (183.28,40) .. (175,40) .. controls (166.72,40) and (160,33.28) .. (160,25) -- cycle ;
%Shape: Circle [id:dp6228673701514125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,65) .. controls (160,56.72) and (166.72,50) .. (175,50) .. controls (183.28,50) and (190,56.72) .. (190,65) .. controls (190,73.28) and (183.28,80) .. (175,80) .. controls (166.72,80) and (160,73.28) .. (160,65) -- cycle ;
%Straight Lines [id:da24177946932534544] 
\draw    (125,125) -- (175,145) ;
%Straight Lines [id:da15319301698658927] 
\draw    (125,125) -- (175,105) ;
%Shape: Circle [id:dp850839111129662] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,105) .. controls (160,96.72) and (166.72,90) .. (175,90) .. controls (183.28,90) and (190,96.72) .. (190,105) .. controls (190,113.28) and (183.28,120) .. (175,120) .. controls (166.72,120) and (160,113.28) .. (160,105) -- cycle ;
%Shape: Circle [id:dp7249796530893823] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,145) .. controls (160,136.72) and (166.72,130) .. (175,130) .. controls (183.28,130) and (190,136.72) .. (190,145) .. controls (190,153.28) and (183.28,160) .. (175,160) .. controls (166.72,160) and (160,153.28) .. (160,145) -- cycle ;
%Shape: Circle [id:dp38552437532549777] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,125) .. controls (110,116.72) and (116.72,110) .. (125,110) .. controls (133.28,110) and (140,116.72) .. (140,125) .. controls (140,133.28) and (133.28,140) .. (125,140) .. controls (116.72,140) and (110,133.28) .. (110,125) -- cycle ;
%Shape: Circle [id:dp9225369963581432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210,125) .. controls (210,116.72) and (216.72,110) .. (225,110) .. controls (233.28,110) and (240,116.72) .. (240,125) .. controls (240,133.28) and (233.28,140) .. (225,140) .. controls (216.72,140) and (210,133.28) .. (210,125) -- cycle ;
%Straight Lines [id:da8780948131044545] 
\draw    (225,165) -- (275,145) ;
%Shape: Circle [id:dp622435570469768] 
\draw  [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (210,165) .. controls (210,156.72) and (216.72,150) .. (225,150) .. controls (233.28,150) and (240,156.72) .. (240,165) .. controls (240,173.28) and (233.28,180) .. (225,180) .. controls (216.72,180) and (210,173.28) .. (210,165) -- cycle ;
%Shape: Circle [id:dp6709208129158727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,145) .. controls (260,136.72) and (266.72,130) .. (275,130) .. controls (283.28,130) and (290,136.72) .. (290,145) .. controls (290,153.28) and (283.28,160) .. (275,160) .. controls (266.72,160) and (260,153.28) .. (260,145) -- cycle ;
%Shape: Circle [id:dp8148224436839541] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,185) .. controls (260,176.72) and (266.72,170) .. (275,170) .. controls (283.28,170) and (290,176.72) .. (290,185) .. controls (290,193.28) and (283.28,200) .. (275,200) .. controls (266.72,200) and (260,193.28) .. (260,185) -- cycle ;
%Shape: Circle [id:dp037784979268315255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310,185) .. controls (310,176.72) and (316.72,170) .. (325,170) .. controls (333.28,170) and (340,176.72) .. (340,185) .. controls (340,193.28) and (333.28,200) .. (325,200) .. controls (316.72,200) and (310,193.28) .. (310,185) -- cycle ;

% Text Node
\draw (25,85) node    {$\sqrt{}$};
% Text Node
\draw (75,85) node    {$/$};
% Text Node
\draw (125,45) node    {$\cdot $};
% Text Node
\draw (175,25) node    {$x_{5}$};
% Text Node
\draw (175,65) node    {$2$};
% Text Node
\draw (175,105) node    {$x_{1}$};
% Text Node
\draw (175,145) node    {$\cdot $};
% Text Node
\draw (125,125) node    {$\cdot $};
% Text Node
\draw (225,125) node    {$x_{2}$};
% Text Node
\draw (225,165) node    {$\cdot $};
% Text Node
\draw (275,145) node    {$x_{3}$};
% Text Node
\draw (275,185) node    {$\cos$};
% Text Node
\draw (325,185) node    {$x_{4}$};


\end{tikzpicture}


==> figures/flowchart.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,465); %set diagram left start at 0, and has height of 465

%Rounded Rect [id:dp44592909797100744] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,shadow xshift=1.5pt,shadow yshift=-1.5pt, opacity=1 }] (150,197.11) .. controls (150,193.18) and (153.18,190) .. (157.11,190) -- (262.89,190) .. controls (266.82,190) and (270,193.18) .. (270,197.11) -- (270,252.89) .. controls (270,256.82) and (266.82,260) .. (262.89,260) -- (157.11,260) .. controls (153.18,260) and (150,256.82) .. (150,252.89) -- cycle ;
%Straight Lines [id:da7517503808631956] 
\draw    (190,180) -- (230,180) -- (230,278) ;
\draw [shift={(230,280)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Rounded Rect [id:dp8785093639217305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,shadow xshift=1.5pt,shadow yshift=-1.5pt, opacity=1 }] (10,197.11) .. controls (10,193.18) and (13.18,190) .. (17.11,190) -- (122.89,190) .. controls (126.82,190) and (130,193.18) .. (130,197.11) -- (130,252.89) .. controls (130,256.82) and (126.82,260) .. (122.89,260) -- (17.11,260) .. controls (13.18,260) and (10,256.82) .. (10,252.89) -- cycle ;
%Rounded Rect [id:dp987750443874246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,shadow xshift=1.5pt,shadow yshift=-1.5pt, opacity=1 }] (11.87,37.44) .. controls (11.87,32.78) and (15.65,29) .. (20.31,29) -- (261.56,29) .. controls (266.22,29) and (270,32.78) .. (270,37.44) -- (270,161.56) .. controls (270,166.22) and (266.22,170) .. (261.56,170) -- (20.31,170) .. controls (15.65,170) and (11.87,166.22) .. (11.87,161.56) -- cycle ;
%Shape: Polygon Curved [id:ds14705833767534437] 
\draw  [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (270,40) .. controls (270.45,45.58) and (269.83,92.83) .. (270,100) .. controls (270.17,107.17) and (42.71,93.83) .. (38.87,66) .. controls (35.04,38.17) and (269.55,34.42) .. (270,40) -- cycle ;
%Shape: Polygon Curved [id:ds3917754411577893] 
\draw  [fill={rgb, 255:red, 206; green, 206; blue, 206 }  ,fill opacity=1 ] (270,50) .. controls (270.83,53.83) and (270.17,83.5) .. (270,90) .. controls (269.83,96.5) and (104.83,83.83) .. (135,65) .. controls (165.17,46.17) and (269.17,46.17) .. (270,50) -- cycle ;
%Straight Lines [id:da4156374237086309] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (36.87,68) -- (37,120) ;
%Straight Lines [id:da5221875962629928] 
\draw    (36.87,68) -- (117,65.11) ;
\draw [shift={(120,65)}, rotate = 177.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8097896373233685] 
\draw    (135,65) -- (158.17,65) -- (217,65) ;
\draw [shift={(220,65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3642081895547761] 
\draw   (20,120) -- (80,120) -- (80,150) -- (20,150) -- cycle ;
%Shape: Rectangle [id:dp6300763342914876] 
\draw   (90,120) -- (215,120) -- (215,150) -- (90,150) -- cycle ;
%Shape: Rectangle [id:dp5310017459507214] 
\draw   (230,120) -- (255,120) -- (255,150) -- (230,150) -- cycle ;
%Straight Lines [id:da7816420241594317] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (135,65) -- (135,120) ;
%Straight Lines [id:da7100424052721732] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (236,65) -- (236,120) ;
%Straight Lines [id:da4054523300809928] 
\draw    (36.87,21) -- (36.87,49) ;
\draw [shift={(36.87,51)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Polygon Curved [id:ds8771944596266505] 
\draw  [fill={rgb, 255:red, 175; green, 175; blue, 175 }  ,fill opacity=1 ] (270,50) .. controls (270.17,49.17) and (270.17,79.17) .. (270,80) .. controls (269.83,80.83) and (238.83,80.83) .. (235,65) .. controls (231.17,49.17) and (269.83,50.83) .. (270,50) -- cycle ;
%Straight Lines [id:da6242179135781518] 
\draw    (145,150) -- (145,160) ;
%Shape: Rectangle [id:dp8843692800528372] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,shadow xshift=1.5pt,shadow yshift=-1.5pt, opacity=1 }] (30,280) -- (250,280) -- (250,300) -- (30,300) -- cycle ;
%Shape: Circle [id:dp6345850727141812] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,65) .. controls (120,56.72) and (126.72,50) .. (135,50) .. controls (143.28,50) and (150,56.72) .. (150,65) .. controls (150,73.28) and (143.28,80) .. (135,80) .. controls (126.72,80) and (120,73.28) .. (120,65) -- cycle ;
%Shape: Circle [id:dp8446432167287339] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.87,66) .. controls (23.87,57.72) and (30.59,51) .. (38.87,51) .. controls (47.16,51) and (53.87,57.72) .. (53.87,66) .. controls (53.87,74.28) and (47.16,81) .. (38.87,81) .. controls (30.59,81) and (23.87,74.28) .. (23.87,66) -- cycle ;
%Shape: Circle [id:dp615943379944182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220,65) .. controls (220,56.72) and (226.72,50) .. (235,50) .. controls (243.28,50) and (250,56.72) .. (250,65) .. controls (250,73.28) and (243.28,80) .. (235,80) .. controls (226.72,80) and (220,73.28) .. (220,65) -- cycle ;
%Straight Lines [id:da07441466464499924] 
\draw    (50,150) -- (50,160) -- (240,160) -- (240,150) ;
%Straight Lines [id:da26088190465696504] 
\draw    (90,230) -- (90,278) ;
\draw [shift={(90,280)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da14931623785356296] 
\draw    (190,230) -- (190,278) ;
\draw [shift={(190,280)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Rectangle [id:dp9247955844037616] 
\draw   (18.11,234.5) -- (68.11,234.5) -- (68.11,255) -- (18.11,255) -- cycle ;
%Straight Lines [id:da4200510546535313] 
\draw    (50,255) -- (50,278) ;
\draw [shift={(50,280)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Rounded Rect [id:dp4739151688071793] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,shadow xshift=1.5pt,shadow yshift=-1.5pt, opacity=1 }] (60,219.4) .. controls (60,214.21) and (64.21,210) .. (69.4,210) -- (210.6,210) .. controls (215.79,210) and (220,214.21) .. (220,219.4) -- (220,221.1) .. controls (220,226.29) and (215.79,230.5) .. (210.6,230.5) -- (69.4,230.5) .. controls (64.21,230.5) and (60,226.29) .. (60,221.1) -- cycle ;
%Straight Lines [id:da6581111257667738] 
\draw    (90,247) -- (69,247) ;
\draw [shift={(67,247)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da24164906914122442] 
\draw    (190,160) -- (190,208) ;
\draw [shift={(190,210)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4309138976361455] 
\draw    (90,160) -- (90,208) ;
\draw [shift={(90,210)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da786983944508979] 
\draw    (90,194) -- (50,194) -- (50,232) ;
\draw [shift={(50,234)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Rectangle [id:dp9307041469817767] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.75 ][line width=0.75]  (45,191.5) -- (57.17,191.5) -- (57.17,211) -- (45,211) -- cycle ;
%Shape: Rectangle [id:dp16914072892187337] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.75 ][line width=0.75]  (57,192.5) -- (69,192.5) -- (69,201) -- (57,201) -- cycle ;

% Text Node
\draw (38.87,66) node    {$0.85$};
% Text Node
\draw (135,65) node    {$0.9$};
% Text Node
\draw (235,65) node    {$0.92$};
% Text Node
\draw (50,135) node    {$x^{( i)} ,\ y^{( i)}$};
% Text Node
\draw (152.5,135) node    {$( g( x_{I}) ,x_{\setminus I})^{( i)} ,\ y^{( i)}$};
% Text Node
\draw (242.5,135) node    {$\dotsc $};
% Text Node
\draw (140,220.25) node   [align=left] {symbolic regressor};
% Text Node
\draw (140,290) node    {$f( x) =y$};
% Text Node
\draw (36.37,11) node    {$x^{( i)} ,\ y^{( i)}$};
% Text Node
\draw (234,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {input};
% Text Node
\draw (11,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {out-input};
% Text Node
\draw (171,240.4) node [anchor=north west][inner sep=0.75pt]    {$f_{g}$};
% Text Node
\draw (91,242.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (42.11,245.75) node   [align=left] {CAS};
% Text Node
\draw (52,262.4) node [anchor=north west][inner sep=0.75pt]    {$f_{g}$};
% Text Node
\draw (177,175.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (91,172.4) node [anchor=north west][inner sep=0.75pt]    {$h$};


\end{tikzpicture}

